libmpdata++ 0.1: a library of parallel MPDATA solvers for systems of generalised transport equations

This paper accompanies first release of libmpdata++, a C++ library implementing the Multidimensional Positive-Definite Advection Transport Algorithm (MPDATA). The library offers basic numerical solvers for systems of generalised transport equations. The solvers are forward-in-time, conservative and non-linearly stable. The libmpdata++ library covers the basic second-order-accurate formulation of MPDATA, its third-order variant, the infinite-gauge option for variable-sign fields and a flux-corrected transport extension to guarantee non-oscillatory solutions. The library is equipped with a non-symmetric variational elliptic solver for implicit evaluation of pressure gradient terms. All solvers offer parallelisation through domain decomposition using shared-memory parallelisation. The paper describes the library programming interface, and serves as a user guide. Supported options are illustrated with benchmarks discussed in the MPDATA literature. Benchmark descriptions include code snippets as well as quantitative representations of simulation results. Examples of applications include: homogeneous transport in one, two and three dimensions in Cartesian and spherical domains; shallow-water system compared with analytical solution (originally derived for a 2D case); and a buoyant convection problem in an incompressible Boussinesq fluid with interfacial instability. All the examples are implemented out of the library tree. Regardless of the differences in the problem dimensionality, right-hand-side terms, boundary conditions and parallelisation approach, all the examples use the same unmodified library, which is a key goal of libmpdata++ design. The libmpdata++ library is implemented in C++, making use of the Blitz++ multi-dimensioanl array containers, and is released as free/libre and open-source software.

==> fig-domain.tex <==
\begin{tikzpicture}
  \coordinate (Origin)   at (0,0);
  \coordinate (XAxisMin) at (-2.5,-1.5);
  \coordinate (XAxisMax) at (2.5,-1.5);
  \coordinate (YAxisMin) at (-1.5,-2.5);
  \coordinate (YAxisMax) at (-1.5,2.5);

  \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
  \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis

  \clip (-2.01,-2.01) rectangle (2.01cm,2.01cm); % Clips the picture...
	
  % Draws a grid in the new coordinates.
  \draw[style=help lines,dashed, very thick] (-14,-14) grid[step=1cm] (14,14);
	
  % Puts the shaded rectangle
  \filldraw[fill=gray, fill opacity=0.3, draw=black] (-1.5,-1.5) rectangle (1.5,1.5);
  \filldraw[fill=gray, fill opacity=0, draw=black] (-.5,-.5) rectangle (.5, .5);
  \filldraw[fill=gray, fill opacity=0, draw=black] (-1.5,-1.5) rectangle (-.5, -.5);
  \filldraw[fill=gray, fill opacity=0, draw=black] (.5, -1.5) rectangle (1.5,-.5);
  \filldraw[fill=gray, fill opacity=0, draw=black] (-1.5, .5) rectangle (-.5, 1.5);
  \filldraw[fill=gray, fill opacity=0, draw=black] (.5, .5) rectangle (1.5,1.5);
%  \filldraw[fill=gray, fill opacity=0, draw=black] (0,0) rectangle (1.5,1.5);
%  \filldraw[fill=gray, fill opacity=0, draw=black] (0,0) rectangle (-1.5,-1.5);
%  \filldraw[fill=gray, fill opacity=0, draw=black] (0,0) rectangle (1.5,-1.5);
%  \filldraw[fill=gray, fill opacity=0, draw=black] (0,0) rectangle (-1.5,1.5);

  % advectee, G
  \foreach \x in {0,1,...,3}{
    \foreach \y in {0,1,...,3}{
%      \node[draw,circle,inner sep=1.5pt,fill] at (-1.5+\x,-1.5+\y) {};
      \node[draw,circle,inner sep=1.5pt,fill] at (-1.5+\x,-1.5+\y) {};
    }
  }

  % advector
%  \foreach \x in {0,1,...,2}{
%    \foreach \y in {0,1,...,3}{
%      \draw[very thick,-latex,red] (-1+\x-.15,-1.5+\y) -- (-1+\x+.15,-1.5+\y) node [above] {};
%    }
%  }
%  \foreach \x in {0,1,...,3}{
%    \foreach \y in {0,1,...,2}{
%      \draw[very thick,-latex,red] (-1.5+\x,-1+\y-.15) -- (-1.5+\x,-1+\y+.15) node [above] {};
%    }
%  }
\end{tikzpicture}


==> fig-grid.tex <==
\begin{tikzpicture}

  \clip (-1.5,-1.5) rectangle (3.5cm,3.5cm); % Clips the picture...

  \draw[style=help lines,dashed, very thick] (-13,-13) grid[step=2cm] (13,13);

  \foreach \x in {-7,-6,...,7}{% Two indices running over each
    \foreach \y in {-7,-6,...,7}{% node on the grid we have drawn 
      \node[draw,circle,inner sep=2pt,fill] at (1+2*\x,1+2*\y) {};
    }
  }
  \draw [black] (1,1) -- (1,1) node [below right] {$\!\!\psi_{i,j}$};
  \draw [black] (-1,1) -- (-1,1) node [below right] {$\!\!\psi_{i\mone,j}$};
  \draw [black] (1,3) -- (1,3) node [below right] {$\!\!\psi_{i,j\pone}$};

  \draw [ultra thick,-latex,red] (1.8,1) -- (2.2,1) node [above right] {$\!\!\!\!\!u^{x}_{i\phlf,j}$};
  \draw [ultra thick,-latex,red] (-.2,1) -- (.2,1) node [above right] {$\!\!\!\!\!u^{x}_{i\mhlf,j}$};
  \draw [ultra thick,-latex,red] (1.8,3) -- (2.2,3) node [above] {};
  \draw [ultra thick,-latex,red] (-.2,3) -- (.2,3) node [above] {};
  \draw [ultra thick,-latex,red] (1.8,-1) -- (2.2,-1) node [above] {};
  \draw [ultra thick,-latex,red] (-.2,-1) -- (.2,-1) node [above] {};

  \draw [ultra thick,-latex,red] (1,1.8) -- (1,2.2) node [above] {};
  \draw [ultra thick,-latex,red] (1,-.2) -- (1,.2) node at (1.42,.-.37) {$u^{y}_{i,j\mhlf}$};
  \draw [ultra thick,-latex,red] (-1,1.8) -- (-1,2.2) node [above] {};
  \draw [ultra thick,-latex,red] (-1,-.2) -- (-1,.2) node [above] {};
  \draw [ultra thick,-latex,red] (3,1.8) -- (3,2.2) node [above] {};
  \draw [ultra thick,-latex,red] (3,-.2) -- (3,.2) node [above] {};
\end{tikzpicture}

